The Magellanic Cloud Calibration of the Galactic Planetary Nebula Distance Scale

Galactic planetary nebula (PN) distances are derived, except in a small number of cases, through the calibration of statistical properties of PNe. Such calibrations are limited by the accuracy of individual PN distances which are obtained with several non-homogeneous methods, each carrying its own set of liabilities. In this paper we use the physical properties of the PNe in the Magellanic Clouds, and their accurately known distances, to recalibrate the Shklovsky/Daub distance technique. Our new calibration is very similar (within 1 percent) of the commonly used distance scale by Cahn et al. (1992), although there are important differences. We find that neither distance scale works well for PNe with classic ("butterfly") bipolar morphology, and while the radiation bounded PN sequences in both the Galactic and the Magellanic Cloud calibration have similar slopes, the transition from optically thick to optically thin appears to occur at higher surface brightness and smaller size than that adopted by Cahn et al. The dispersion in the determination of the scale factor suggests that PN distances derived by this method are uncertain by at least 30 percent, and that this dispersion cannot be reduced significantly by using better calibrators. We present a catalog of Galactic PN distances using our re-calibration which can be used for future applications, and compare the best individual Galactic PN distances to our new and several other distance scales, both in the literature and newly recalibrated by us, finding that our scale is the most reliable to date.

==> (inline-0) <==
\begin{deluxetable}{lrrrr }
\tablewidth{16truecm}
\tablecaption{Catalog of Galactic PN Distances}
\tablewidth{0pt}
\tablehead{
\colhead{Name}&  
\colhead{$\tau$}&    
\colhead{$\theta$}&   
\colhead{F\tablenotemark{a}}&   
\colhead{D$_{\rm SSV}$}\\

\colhead{}&
\colhead{}&
\colhead{\arcsec}&    
\colhead{}&  

\colhead{[pc]} \\

}

\startdata 
          NGC40 &     3.46 &        18.20&         0.460   &       1249   \\
         NGC246  &   5.31  &     112.00  &      0.248  &        475  \\
         NGC650  &   5.24  &      69.20  &      0.110  &        746  \\
        NGC1360  &   5.82  &     192.00  &      0.222  &        351  \\
        NGC1501  &   4.08  &      25.90  &      0.224  &       1167  \\
        NGC1514  &   4.59  &      50.20  &      0.262  &        760  \\
        NGC1535  &   3.31  &       9.20  &      0.166  &       2305  \\
        NGC2022  &   3.62  &       9.70  &      0.091  &       2518  \\
        NGC2346  &   4.54  &      27.30  &      0.086  &       1369  \\
        NGC2371  &   4.33  &      21.80  &      0.090  &       1554  \\
        NGC2392  &   3.93  &      22.40  &      0.237  &       1259  \\
        NGC2438  &   4.83  &      35.20  &      0.073  &       1215  \\
        NGC2440  &   3.42  &      16.40  &      0.411  &       1359  \\
        NGC2452  &   3.81  &       9.40  &      0.055  &       2838  \\
        NGC2610  &   4.58  &      17.20  &      0.031  &       2215  \\
        NGC2792  &   3.16  &       6.50  &      0.116  &       3050  \\
        NGC2818  &   4.69  &      20.00  &      0.033  &       1998  \\
        NGC2867  &   2.93  &       8.00  &      0.299  &       2228  \\
        NGC2899  &   4.97  &      45.00  &      0.086  &       1014  \\
        NGC3132  &   3.94  &      22.50  &      0.230  &       1263  \\
        NGC3195  &   4.66  &      20.00  &      0.035  &       1975  \\
        NGC3211  &   3.51  &       8.00  &      0.080  &       2901  \\
        NGC3242  &   3.22  &      18.60  &      0.835  &       1094  \\
        NGC3587  &   5.64  &     100.00  &      0.091  &        621  \\
        NGC3699  &   4.48  &      22.40  &      0.067  &       1620  \\
        NGC3918  &   2.62  &       9.40  &      0.857  &       1639  \\
        NGC4071  &   5.18  &      31.50  &      0.026  &       1596  \\
        NGC4361  &   4.45  &      40.50  &      0.230  &        887  \\
        NGC5189  &   4.59  &      70.00  &      0.507  &        546  \\
        NGC5307  &   3.22  &       6.30  &      0.095  &       3235  \\
   %    NGC5315  &   1.94  &       3.00  &      0.415  &          0  \\
        NGC5873  &   3.08  &       3.50  &      0.041  &       5445  \\
        NGC5882  &   2.77  &       7.00  &      0.334  &       2362  \\
        NGC5979  &   2.74  &       4.00  &      0.117  &       4075  \\
        NGC6026  &   4.72  &      16.90  &      0.022  &       2398  \\
        NGC6058  &   5.03  &      13.20  &      0.007  &       3538  \\
        NGC6072  &   4.43  &      35.00  &      0.181  &       1017  \\
        NGC6153  &   2.98  &      12.30  &      0.632  &       1482  \\
        NGC6210  &   3.01  &       8.10  &      0.256  &       2282  \\
        NGC6302  &   2.77  &      22.30  &      3.403  &        741  \\
        NGC6309  &   3.06  &       6.90  &      0.167  &       2736  \\
        NGC6326  &   3.30  &       6.00  &      0.073  &       3511  \\
        NGC6337  &   4.19  &      23.50  &      0.143  &       1354  \\
        NGC6369  &   2.59  &      14.00  &      2.002  &       1089  \\
        NGC6439  &   2.67  &       2.50  &      0.053  &       6330  \\
        NGC6445  &   3.48  &      16.60  &      0.368  &       1380  \\
   %    NGC6537  &   1.41  &       2.00  &      0.624  &          0  \\
        NGC6543  &   2.59  &       9.40  &      0.899  &       1623  \\
        NGC6563  &   4.42  &      21.50  &      0.070  &       1646  \\
        NGC6565  &   3.29  &       4.50  &      0.042  &       4660  \\
        NGC6567  &   2.68  &       4.40  &      0.161  &       3610  \\
        NGC6572  &   2.16  &       7.20  &      1.429  &       1736  \\
        NGC6578  &   2.65  &       4.30  &      0.166  &       3638  \\
        NGC6620  &   3.40  &       2.50  &      0.010  &       8836  \\
        NGC6629  &   2.93  &       7.50  &      0.266  &       2372  \\
   %    NGC6644  &   1.84  &       1.30  &      0.098  &          0  \\
        NGC6720  &   4.10  &      34.60  &      0.384  &        880  \\
        NGC6741  &   2.49  &       3.90  &      0.197  &       3728  \\
        NGC6751  &   3.85  &      10.50  &      0.063  &       2585  \\
        NGC6765  &   4.91  &      19.00  &      0.018  &       2334  \\
        NGC6772  &   4.74  &      32.40  &      0.076  &       1266  \\
        NGC6778  &   3.66  &       7.90  &      0.055  &       3150  \\
        NGC6781  &   4.54  &      53.00  &      0.323  &        706  \\
   %    NGC6790  &   1.96  &       2.50  &      0.272  &          0  \\
        NGC6803  &   2.52  &       2.80  &      0.094  &       5273  \\
        NGC6804  &   3.84  &      15.70  &      0.142  &       1726  \\
        NGC6807  &   2.17  &       1.00  &      0.027  &      12550  \\
        NGC6818  &   3.04  &       9.10  &      0.304  &       2055  \\
        NGC6826  &   3.20  &      12.70  &      0.404  &       1590  \\
   %    NGC6833  &   1.40  &       0.40  &      0.022  &          0  \\
        NGC6842  &   4.25  &      23.70  &      0.126  &       1380  \\
        NGC6852  &   4.59  &      14.00  &      0.020  &       2736  \\
        NGC6853  &   4.94  &     170.00  &      1.325  &        264  \\
        NGC6879  &   3.10  &       2.50  &      0.020  &       7692  \\
        NGC6881  &   2.30  &       2.50  &      0.124  &       5340  \\
        NGC6884  &   2.49  &       3.80  &      0.186  &       3830  \\
        NGC6886  &   2.77  &       3.80  &      0.098  &       4354  \\
        NGC6891  &   3.00  &       5.10  &      0.103  &       3613  \\
        NGC6894  &   4.50  &      22.00  &      0.061  &       1669  \\
        NGC6905  &   4.42  &      20.20  &      0.062  &       1751  \\
        NGC7008  &   4.53  &      42.80  &      0.217  &        869  \\
        NGC7009  &   3.03  &      14.10  &      0.735  &       1325  \\
        NGC7026  &   2.91  &       7.50  &      0.277  &       2352  \\
   %    NGC7027  &   1.46  &       7.10  &      6.921  &          0  \\
        NGC7048  &   4.91  &      27.50  &      0.037  &       1613  \\
        NGC7094  &   5.72  &      47.50  &      0.017  &       1358  \\
        NGC7139  &   5.30  &      38.00  &      0.029  &       1396  \\
        NGC7293  &   5.70  &     402.00  &      1.292  &        159  \\
        NGC7354  &   2.83  &      10.00  &      0.597  &       1698  \\
        NGC7662  &   2.57  &       7.70  &      0.634  &       1962  \\
          IC289  &   3.81  &      18.40  &      0.212  &       1448  \\
          IC351  &   3.15  &       3.50  &      0.035  &       5620  \\
   %      IC418  &   1.95  &       6.20  &      1.733  &          0  \\
          IC972  &   5.51  &      23.50  &      0.007  &       2488  \\
         IC1295  &   5.42  &      54.10  &      0.045  &       1034  \\
         IC1297  &   2.85  &       3.50  &      0.069  &       4908  \\
         IC1454  &   5.95  &      17.00  &      0.001  &       4207  \\
         IC1747  &   3.12  &       6.50  &      0.128  &       2991  \\
         IC2003  &   2.97  &       3.30  &      0.047  &       5489  \\
         IC2120  &   4.24  &      23.50  &      0.126  &       1388  \\
         IC2149  &   2.36  &       4.20  &      0.309  &       3258  \\
         IC2165  &   2.50  &       4.00  &      0.202  &       3653  \\
         IC2448  &   3.17  &       5.00  &      0.067  &       3985  \\
   %     IC2501  &   1.17  &       1.00  &      0.267  &          0  \\
         IC2553  &   2.77  &       4.50  &      0.137  &       3679  \\
         IC2621  &   2.10  &       2.50  &      0.197  &       4867  \\
         IC3568  &   3.64  &       9.00  &      0.075  &       2738  \\
         IC4191  &   3.06  &       7.00  &      0.170  &       2703  \\
         IC4406  &   3.56  &      10.00  &      0.110  &       2381  \\
         IC4593  &   3.25  &       6.40  &      0.092  &       3225  \\
         IC4634  &   2.76  &       4.20  &      0.122  &       3924  \\
         IC4637  &   3.42  &       9.30  &      0.132  &       2396  \\
         IC4642  &   3.66  &       8.30  &      0.060  &       3006  \\
         IC4663  &   3.66  &       7.20  &      0.045  &       3467  \\
         IC4673  &   3.56  &       7.40  &      0.060  &       3220  \\
         IC4699  &   3.10  &       2.50  &      0.020  &       7692  \\
         IC4732  &   2.83  &       2.50  &      0.037  &       6801  \\
         IC4776  &   2.88  &       3.50  &      0.065  &       4966  \\
   %     IC4846  &   1.92  &       1.10  &      0.059  &          0  \\
   %     IC4997  &   1.66  &       1.00  &      0.087  &          0  \\
   %     IC5117  &   0.96  &       0.70  &      0.232  &          0  \\
         IC5148  &   5.71  &      60.00  &      0.028  &       1068  \\
         IC5217  &   2.98  &       3.40  &      0.048  &       5369  \\
             A1  &   5.55  &      23.50  &      0.006  &       2534  \\
             A2  &   5.62  &      15.50  &      0.002  &       3967  \\
             A3  &   6.12  &      30.00  &      0.003  &       2585  \\
             A4  &   5.43  &      10.00  &      0.001  &       5621  \\
             A5  &   6.80  &      63.70  &      0.003  &       1658  \\
             A6  &   6.45  &      93.00  &      0.012  &        967  \\
             A7  &   6.28  &     382.00  &      0.305  &        218  \\
             A8  &   5.15  &      30.00  &      0.026  &       1648  \\
             A9  &   6.02  &      18.50  &      0.001  &       3999  \\
            A10  &   5.20  &      10.00  &      0.002  &       5075  \\
            A11  &   5.01  &      16.00  &      0.010  &       2901  \\
            A12  &   4.58  &      18.50  &      0.036  &       2058  \\
            A13  &   6.47  &      76.30  &      0.008  &       1191  \\
            A14  &   5.38  &      16.40  &      0.004  &       3353  \\
            A15  &   5.67  &      17.00  &      0.002  &       3691  \\
            A16  &   6.59  &      70.50  &      0.005  &       1363  \\
            A17  &   5.79  &      21.40  &      0.003  &       3100  \\
            A18  &   5.50  &      36.60  &      0.017  &       1588  \\
            A19  &   6.12  &      33.50  &      0.003  &       2310  \\
            A20  &   5.78  &      33.50  &      0.007  &       1978  \\
            A23  &   5.63  &      27.00  &      0.007  &       2289  \\
            A24  &   6.54  &     177.40  &      0.036  &        530  \\
            A26  &   5.82  &      20.00  &      0.002  &       3376  \\
            A28  &   7.13  &     134.00  &      0.005  &        920  \\
            A30  &   6.85  &      63.50  &      0.002  &       1702  \\
            A31  &   6.97  &     486.00  &      0.102  &        235  \\
            A32  &   6.05  &      67.00  &      0.016  &       1118  \\
            A33  &   6.71  &     134.00  &      0.014  &        758  \\
            A34  &   6.79  &     145.00  &      0.013  &        728  \\
            A35  &   6.37  &     386.00  &      0.255  &        225  \\
            A36  &   5.89  &     183.50  &      0.174  &        379  \\
            A39  &   6.72  &      87.00  &      0.006  &       1175  \\
            A40  &   5.76  &      17.00  &      0.002  &       3859  \\
            A41  &   4.83  &       9.20  &      0.005  &       4644  \\
            A43  &   5.76  &      40.00  &      0.011  &       1634  \\
            A44  &   5.50  &      28.00  &      0.010  &       2074  \\
            A46  &   5.91  &      31.70  &      0.005  &       2211  \\
            A50  &   5.86  &      13.50  &      0.001  &       5091  \\
            A51  &   5.19  &      33.50  &      0.029  &       1503  \\
            A53  &   4.05  &      15.50  &      0.086  &       1924  \\
            A54  &   6.10  &      28.00  &      0.002  &       2736  \\
            A55  &   5.58  &      24.00  &      0.006  &       2519  \\
            A59  &   5.61  &      43.00  &      0.018  &       1425  \\
            A60  &   5.70  &      37.00  &      0.011  &       1721  \\
            A62  &   4.70  &      80.50  &      0.522  &        499  \\
            A65  &   6.45  &      54.00  &      0.004  &       1671  \\
            A66  &   6.09  &     133.40  &      0.058  &        572  \\
            A67  &   5.82  &      33.50  &      0.007  &       2011  \\
            A69  &   5.01  &      11.00  &      0.005  &       4206  \\
            A70  &   5.17  &      21.00  &      0.012  &       2376  \\
            A71  &   5.48  &      79.00  &      0.083  &        729  \\
            A72  &   6.00  &      63.70  &      0.016  &       1151  \\
            A73  &   5.86  &      36.60  &      0.007  &       1875  \\
            A75  &   5.28  &      28.50  &      0.017  &       1845  \\
            A77  &   4.15  &      32.90  &      0.308  &        949  \\
            A78  &   6.37  &      53.50  &      0.005  &       1622  \\
            A79  &   5.12  &      27.10  &      0.022  &       1801  \\
            A80  &   6.59  &      54.80  &      0.003  &       1752  \\
            A81  &   5.92  &      16.50  &      0.001  &       4283  \\
            A82  &   6.09  &      40.50  &      0.005  &       1887  \\
            A84  &   6.05  &      47.50  &      0.008  &       1579  \\
          AGCAR  &   3.56  &      17.80  &      0.348  &       1338  \\
   %      Ap1-8  &   0.00  &       5.50  &      0.004  &          0  \\
         Ap1-11  &   4.41  &       6.00  &      0.006  &       5847  \\
         Ap1-12  &   4.26  &       6.00  &      0.019  &       4610  \\
          Ap2-1  &   3.53  &      16.40  &      0.320  &       1429  \\
          Ap2-1  &   4.58  &      50.00  &      0.262  &        762  \\
   %      Ap3-1  &   0.00  &       0.00  &      0.014  &          0  \\
           Ba-1  &   5.05  &      19.00  &      0.013  &       2483  \\
   %      BoBn1  &   0.00  &       0.00  &      0.002  &          0  \\
          BD+30  &   2.10  &       4.00  &      0.511  &       3034  \\
            BlM  &   3.10  &       2.30  &      0.017  &       8354  \\
   %        BlO  &   0.00  &       0.00  &      0.018  &          0  \\
   %      Bl2-1  &   1.68  &       0.80  &      0.054  &          0  \\
   %     Bl3-13  &   0.00  &       0.00  &      0.010  &          0  \\
           BV-1  &   4.99  &      20.80  &      0.018  &       2211  \\
   %       BV-3  &   0.00  &       0.00  &      0.004  &          0  \\
   %      Cn1-1  &   0.00  &       0.00  &      0.038  &          0  \\
   %      Cn1-2  &   0.00  &       2.50  &      0.015  &          0  \\
          Cn1-5  &   3.05  &       3.50  &      0.044  &       5369  \\
          Cn2-1  &   2.35  &       1.70  &      0.052  &       8008  \\
          Cn3-1  &   2.57  &       2.50  &      0.067  &       6040  \\
         CRL618  &   3.33  &       6.00  &      0.067  &       3572  \\
         DdDm-1  &   2.22  &       0.50  &      0.006  &      25700  \\
   %      DHW-1  &   0.00  &      64.00  &      0.000  &          0  \\
           Fg-1  &   3.67  &       8.00  &      0.055  &       3127  \\
   %       Fg-2  &   0.00  &       0.00  &      0.000  &          0  \\
   %       Fg-3  &   1.57  &       1.00  &      0.107  &          0  \\
          Ha1-1  &   3.14  &       1.20  &      0.004  &      16400  \\
   %      Ha1-2  &   1.01  &       0.40  &      0.062  &          0  \\
          Ha1-3  &   2.79  &       7.90  &      0.405  &       2113  \\
          Ha1-8  &   2.57  &       1.70  &      0.031  &       8881  \\
   %      Ha1-9  &   1.29  &       0.40  &      0.025  &          0  \\
         Ha1-11  &   3.44  &       3.00  &      0.013  &       7515  \\
         Ha1-14  &   3.30  &       3.30  &      0.022  &       6389  \\
         Ha1-15  &   3.17  &       2.20  &      0.013  &       9052  \\
   %     Ha1-17  &   1.36  &       0.50  &      0.035  &          0  \\
         Ha1-17  &   2.13  &       0.50  &      0.006  &      25700  \\
   %     Ha1-18  &   0.00  &      12.50  &      0.041  &          0  \\
   %     Ha1-19  &   1.88  &       0.70  &      0.026  &          0  \\
         Ha1-20  &   2.56  &       2.00  &      0.044  &       7514  \\
         Ha1-23  &   2.35  &       1.40  &      0.035  &       9750  \\
         Ha1-24  &   3.70  &       4.30  &      0.015  &       5892  \\
         Ha1-27  &   3.18  &       2.60  &      0.018  &       7673  \\
   %     Ha1-29  &   0.00  &       5.00  &      0.000  &          0  \\
   %     Ha1-31  &   0.00  &       2.50  &      0.000  &          0  \\
         Ha1-33  &   2.82  &       1.40  &      0.012  &      12060  \\
   %     Ha1-34  &   0.00  &       0.00  &      0.000  &          0  \\
   %     Ha1-35  &   1.65  &       1.00  &      0.089  &          0  \\
   %     Ha1-36  &   1.50  &       0.80  &      0.081  &          0  \\
         Ha1-39  &   2.37  &       0.90  &      0.014  &      15290  \\
         Ha1-40  &   2.36  &       1.90  &      0.063  &       7200  \\
         Ha1-41  &   3.86  &       4.80  &      0.013  &       5686  \\
         Ha1-42  &   2.92  &       2.90  &      0.040  &       6126  \\
         Ha1-43  &   3.18  &       1.50  &      0.006  &      13300  \\
   %     Ha1-44  &   0.00  &       0.00  &      0.000  &          0  \\
   %     Ha1-45  &   2.04  &       0.80  &      0.023  &          0  \\
   %     Ha1-46  &   1.53  &       0.60  &      0.043  &          0  \\
   %     Ha1-47  &   0.00  &       0.00  &      0.000  &          0  \\
   %     Ha1-50  &   1.80  &       0.70  &      0.031  &          0  \\
   %     Ha1-53  &   0.00  &      12.50  &      0.028  &          0  \\
         Ha1-54  &   2.13  &       1.00  &      0.029  &      12340  \\
   %     Ha1-55  &   0.00  &       5.00  &      0.000  &          0  \\
   %     Ha1-56  &   0.00  &       1.50  &      0.000  &          0  \\
   %     Ha1-58  &   0.00  &       0.00  &      0.000  &          0  \\
         Ha1-59  &   3.94  &       3.00  &      0.004  &       9421  \\
         Ha1-60  &   3.11  &       1.90  &      0.011  &      10170  \\
   %     Ha1-61  &   0.00  &       0.00  &      0.000  &          0  \\
   %     Ha1-62  &   0.00  &       0.00  &      0.000  &          0  \\
         Ha1-65  &   3.21  &       2.60  &      0.017  &       7780  \\
         Ha1-66  &   3.86  &       3.30  &      0.006  &       8284  \\
         Ha1-67  &   3.51  &       3.00  &      0.011  &       7770  \\
          Ha2-1  &   2.68  &       2.80  &      0.065  &       5677  \\
   %      Ha2-4  &   0.00  &       0.00  &      0.000  &          0  \\
          Ha2-7  &   3.29  &       2.10  &      0.009  &      10020  \\
         Ha2-10  &   2.30  &       1.00  &      0.020  &      13330  \\
         Ha2-10  &   2.42  &       1.00  &      0.015  &      14060  \\
   %     Ha2-11  &   0.00  &       0.00  &      0.023  &          0  \\
   %     Ha2-13  &   0.00  &       0.00  &      0.000  &          0  \\
         Ha2-15  &   3.76  &       1.70  &      0.002  &      15360  \\
         Ha2-16  &   4.91  &       8.40  &      0.003  &       5268  \\
         Ha2-17  &   3.10  &       1.80  &      0.010  &      10720  \\
   %     Ha2-18  &   0.00  &       0.00  &      0.000  &          0  \\
         Ha2-20  &   2.95  &       1.90  &      0.016  &       9447  \\
   %     Ha2-23  &   0.00  &       0.00  &      0.000  &          0  \\
         Ha2-24  &   3.21  &       2.30  &      0.013  &       8814  \\
         Ha2-25  &   3.68  &       2.20  &      0.004  &      11460  \\
         Ha2-33  &   4.11  &       4.00  &      0.005  &       7655  \\
   %     Ha2-37  &   0.00  &       0.00  &      0.000  &          0  \\
   %     Ha2-39  &   0.00  &       0.00  &      0.000  &          0  \\
         Ha2-41  &   4.26  &       3.80  &      0.003  &       8632  \\
         Ha2-43  &   3.49  &       4.50  &      0.026  &       5114  \\
   %     Ha2-46  &   0.00  &      12.50  &      0.000  &          0  \\
   %     Ha2-48  &   1.69  &       0.90  &      0.066  &          0  \\
         Ha3-29  &   3.90  &       6.00  &      0.018  &       4646  \\
   %     Ha3-75  &   0.00  &       0.00  &      0.024  &          0  \\
          Ha4-1  &   3.83  &       1.50  &      0.001  &      18050  \\
           Hb-4  &   2.18  &       2.50  &      0.166  &       5037  \\
           Hb-5  &   2.81  &      10.00  &      0.620  &       1685  \\
   %       Hb-6  &   2.02  &       2.50  &      0.240  &          0  \\
           Hb-7  &   2.73  &       2.00  &      0.030  &       8109  \\
           Hb-8  &   3.49  &       2.50  &      0.008  &       9239  \\
   %      Hb-12  &   0.91  &       0.40  &      0.080  &          0  \\
          He1-5  &   5.39  &      18.00  &      0.005  &       3081  \\
          He1-6  &   4.39  &      11.20  &      0.020  &       3119  \\
          He2-5  &   2.49  &       1.50  &      0.029  &       9702  \\
          He2-7  &   4.63  &      22.30  &      0.047  &       1744  \\
   %      He2-9  &   2.00  &       2.20  &      0.195  &          0  \\
   %     He2-10  &   0.00  &       5.60  &      0.000  &          0  \\
         He2-11  &   3.98  &      32.50  &      0.445  &        888  \\
         He2-15  &   3.73  &      11.90  &      0.105  &       2165  \\
   %     He2-18  &   0.00  &       5.50  &      0.000  &          0  \\
         He2-21  &   2.56  &       1.20  &      0.016  &      12490  \\
   %     He2-25  &   1.37  &       2.20  &      0.828  &          0  \\
         He2-26  &   4.56  &      19.00  &      0.040  &       1983  \\
         He2-28  &   3.70  &       5.00  &      0.020  &       5075  \\
         He2-29  &   3.91  &       7.00  &      0.024  &       3999  \\
   %     He2-34  &   0.00  &       0.00  &      0.000  &          0  \\
         He2-35  &   3.02  &       2.50  &      0.024  &       7416  \\
         He2-36  &   3.81  &      11.00  &      0.075  &       2427  \\
         He2-37  &   4.37  &      11.50  &      0.023  &       3004  \\
   %     He2-41  &   0.00  &       5.00  &      0.041  &          0  \\
   %     He2-47  &   0.00  &       2.50  &      0.170  &          0  \\
         He2-50  &   4.09  &       5.90  &      0.011  &       5151  \\
         He2-51  &   3.15  &       4.50  &      0.057  &       4384  \\
         He2-63  &   2.88  &       1.50  &      0.012  &      11570  \\
   %     He2-67  &   0.00  &       2.50  &      0.041  &          0  \\
   %     He2-68  &   0.00  &       5.00  &      0.034  &          0  \\
   %     He2-71  &   0.00  &       2.50  &      0.035  &          0  \\
         He2-73  &   2.32  &       2.00  &      0.076  &       6733  \\
   %     He2-77  &   0.00  &       0.00  &      2.626  &          0  \\
   %     He2-78  &   0.00  &       0.00  &      0.000  &          0  \\
         He2-85  &   2.97  &       5.10  &      0.112  &       3555  \\
   %     He2-86  &   2.02  &       1.80  &      0.125  &          0  \\
   %     He2-90  &   0.00  &       5.00  &      0.025  &          0  \\
   %     He2-97  &   0.00  &       2.50  &      0.030  &          0  \\
         He2-99  &   4.21  &       8.50  &      0.018  &       3770  \\
        He2-102  &   3.39  &       4.50  &      0.033  &       4891  \\
        He2-103  &   4.35  &      10.00  &      0.018  &       3419  \\
   %    He2-104  &   0.00  &       2.50  &      0.169  &          0  \\
        He2-105  &   4.84  &      15.50  &      0.014  &       2764  \\
   %    He2-106  &   0.00  &       5.00  &      0.065  &          0  \\
        He2-107  &   3.19  &       5.00  &      0.065  &       4009  \\
        He2-108  &   3.56  &       5.50  &      0.033  &       4336  \\
        He2-109  &   3.54  &       3.70  &      0.016  &       6373  \\
        He2-111  &   3.30  &       6.00  &      0.073  &       3511  \\
        He2-112  &   3.41  &       7.30  &      0.082  &       3050  \\
   %    He2-113  &   0.00  &       0.00  &      0.115  &          0  \\
        He2-114  &   5.09  &      18.30  &      0.011  &       2626  \\
   %    He2-115  &   1.76  &       1.50  &      0.156  &          0  \\
        He2-116  &   5.58  &      25.50  &      0.007  &       2369  \\
   %    He2-117  &   1.91  &       2.50  &      0.308  &          0  \\
   %    He2-118  &   0.00  &       2.50  &      0.008  &          0  \\
        He2-119  &   4.47  &      26.40  &      0.094  &       1372  \\
        He2-120  &   4.45  &      13.50  &      0.026  &       2653  \\
        He2-123  &   2.28  &       2.30  &      0.110  &       5750  \\
        He2-125  &   2.65  &       1.50  &      0.020  &      10410  \\
   %    He2-127  &   0.00  &       2.50  &      0.315  &          0  \\
   %    He2-128  &   0.00  &       2.50  &      0.040  &          0  \\
   %    He2-129  &   1.86  &       0.80  &      0.035  &          0  \\
   %    He2-131  &   2.03  &       3.00  &      0.335  &          0  \\
        He2-132  &   4.10  &       8.90  &      0.025  &       3434  \\
   %    He2-133  &   1.82  &       2.00  &      0.245  &          0  \\
   %    He2-134  &   0.00  &       5.00  &      0.010  &          0  \\
   %    He2-136  &   0.00  &       5.00  &      0.023  &          0  \\
        He2-138  &   2.81  &       3.50  &      0.076  &       4813  \\
   %    He2-140  &   1.93  &       1.30  &      0.080  &          0  \\
        He2-141  &   3.57  &       6.90  &      0.051  &       3469  \\
        He2-142  &   2.30  &       1.80  &      0.065  &       7400  \\
        He2-143  &   2.35  &       2.60  &      0.120  &       5250  \\
        He2-146  &   3.42  &      11.00  &      0.186  &       2024  \\
        He2-149  &   3.12  &       1.50  &      0.007  &      12970  \\
   %    He2-151  &   0.00  &       2.50  &      0.023  &          0  \\
        He2-152  &   2.79  &       5.50  &      0.196  &       3036  \\
        He2-153  &   5.17  &       6.50  &      0.001  &       7744  \\
        He2-155  &   3.48  &       7.30  &      0.070  &       3148  \\
   %    He2-156  &   0.00  &       5.00  &      0.104  &          0  \\
        He2-157  &   2.48  &       1.50  &      0.030  &       9637  \\
        He2-158  &   3.17  &       1.00  &      0.003  &      19890  \\
        He2-159  &   3.60  &       5.00  &      0.025  &       4853  \\
        He2-161  &   3.80  &       5.00  &      0.016  &       5313  \\
   %    He2-162  &   0.00  &       2.50  &      0.028  &          0  \\
        He2-163  &   5.07  &      10.00  &      0.003  &       4772  \\
        He2-164  &   3.42  &       8.00  &      0.097  &       2791  \\
        He2-165  &   5.20  &      25.00  &      0.016  &       2023  \\
        He2-169  &   3.74  &      10.90  &      0.086  &       2374  \\
   %    He2-170  &   0.00  &       2.50  &      0.015  &          0  \\
   %    He2-171  &   0.00  &       5.00  &      0.011  &          0  \\
        He2-175  &   3.21  &       3.30  &      0.027  &       6141  \\
   %    He2-176  &   0.00  &       2.50  &      0.016  &          0  \\
        He2-180  &   2.23  &       0.90  &      0.019  &      14350  \\
   %    He2-181  &   1.01  &       0.40  &      0.062  &          0  \\
   %    He2-182  &   0.00  &       5.00  &      0.062  &          0  \\
   %    He2-185  &   0.00  &       5.00  &      0.018  &          0  \\
        He2-186  &   2.63  &       1.50  &      0.021  &      10350  \\
   %    He2-187  &   0.00  &       3.00  &      0.000  &          0  \\
   %    He2-248  &   0.00  &       2.50  &      0.013  &          0  \\
   %    He2-260  &   1.89  &       0.50  &      0.013  &          0  \\
        He2-262  &   2.60  &       1.60  &      0.026  &       9540  \\
   %    He2-406  &   0.00  &       0.00  &      0.000  &          0  \\
        He2-429  &   2.41  &       2.10  &      0.069  &       6659  \\
   %    He2-430  &   1.82  &       0.80  &      0.038  &          0  \\
        He2-432  &   2.17  &       1.10  &      0.033  &      11420  \\
        He2-433  &   3.66  &       4.00  &      0.014  &       6231  \\
   %    He2-434  &   0.00  &       5.00  &      0.020  &          0  \\
        He2-435  &   3.19  &       2.40  &      0.015  &       8349  \\
   %    He2-436  &   0.00  &       5.00  &      0.023  &          0  \\
   %    He2-439  &   1.64  &       1.50  &      0.204  &          0  \\
   %    He2-440  &   2.05  &       1.10  &      0.043  &          0  \\
   %    He2-447  &   1.38  &       0.60  &      0.060  &          0  \\
        He2-453  &   4.52  &      11.20  &      0.015  &       3313  \\
   %    He2-459  &   1.86  &       1.00  &      0.055  &          0  \\
   %    He2-468  &   0.81  &       0.20  &      0.025  &          0  \\
   %   He3-1333  &   0.00  &       0.00  &      0.000  &          0  \\
   %        Hf4  &   0.00  &      10.60  &      0.000  &          0  \\
          Hf2-1  &   3.99  &       4.70  &      0.009  &       6165  \\
          Hu1-1  &   3.03  &       2.50  &      0.023  &       7460  \\
   %      Hu1-2  &   1.93  &       2.50  &      0.293  &          0  \\
   %      Hu2-1  &   1.94  &       1.50  &      0.103  &          0  \\
           J320  &   3.39  &       3.60  &      0.021  &       6120  \\
           J900  &   2.51  &       3.00  &      0.110  &       4903  \\
           Jn-1  &   7.05  &     166.00  &      0.010  &        716  \\
           K1-1  &   5.22  &      21.70  &      0.011  &       2362  \\
   %       K1-2  &   0.00  &      29.20  &      0.000  &          0  \\
           K1-3  &   3.88  &      46.00  &      1.117  &        599  \\
           K1-4  &   4.93  &      23.00  &      0.025  &       1943  \\
           K1-7  &   5.76  &      17.00  &      0.002  &       3859  \\
           K1-8  &   5.02  &      39.50  &      0.059  &       1183  \\
   %       K1-9  &   0.00  &      21.50  &      0.001  &          0  \\
   %      K1-10  &   0.00  &      31.10  &      0.000  &          0  \\
          K1-12  &   5.14  &      18.50  &      0.010  &       2659  \\
          K1-13  &   5.67  &      83.00  &      0.059  &        758  \\
          K1-14  &   6.20  &      23.50  &      0.001  &       3413  \\
          K1-16  &   5.07  &      47.00  &      0.076  &       1013  \\
   %      K1-17  &   0.00  &      22.50  &      0.002  &          0  \\
          K1-20  &   5.95  &      17.00  &      0.001  &       4207  \\
          K1-21  &   5.23  &      14.50  &      0.005  &       3535  \\
          K1-22  &   6.45  &      90.50  &      0.012  &        997  \\
          K1-32  &   6.00  &      29.50  &      0.003  &       2479  \\
           K2-1  &   5.92  &      66.00  &      0.021  &       1071  \\
           K2-2  &   6.50  &     207.00  &      0.054  &        446  \\
           K2-4  &   6.37  &     343.00  &      0.202  &        253  \\
           K2-5  &   4.88  &      12.30  &      0.008  &       3561  \\
           K3-1  &   3.70  &       2.50  &      0.005  &      10150  \\
           K3-2  &   2.41  &       1.40  &      0.031  &       9991  \\
           K3-3  &   3.47  &       5.50  &      0.041  &       4144  \\
           K3-4  &   4.10  &       8.10  &      0.021  &       3762  \\
           K3-5  &   4.52  &       5.00  &      0.003  &       7416  \\
   %       K3-6  &   1.07  &       0.40  &      0.055  &          0  \\
           K3-7  &   3.14  &       3.20  &      0.030  &       6116  \\
           K3-9  &   3.89  &       3.80  &      0.007  &       7280  \\
          K3-11  &   2.72  &       1.50  &      0.017  &      10800  \\
          K3-13  &   2.63  &       1.90  &      0.034  &       8156  \\
          K3-14  &   2.32  &       0.50  &      0.005  &      26880  \\
          K3-16  &   3.37  &       2.00  &      0.007  &      10910  \\
          K3-17  &   2.74  &       7.40  &      0.398  &       2205  \\
          K3-18  &   3.09  &       2.00  &      0.013  &       9600  \\
   %      K3-19  &   1.80  &       0.60  &      0.023  &          0  \\
          K3-23  &   3.03  &       1.50  &      0.008  &      12460  \\
          K3-24  &   3.17  &       3.10  &      0.026  &       6405  \\
          K3-27  &   4.63  &       8.20  &      0.006  &       4752  \\
   %      K3-29  &   1.24  &       0.50  &      0.058  &          0  \\
          K3-30  &   2.70  &       1.70  &      0.023  &       9427  \\
   %      K3-31  &   1.82  &       0.80  &      0.039  &          0  \\
   %      K3-33  &   1.93  &       0.60  &      0.017  &          0  \\
   %      K3-35  &   1.91  &       0.90  &      0.040  &          0  \\
          K3-37  &   2.60  &       1.30  &      0.017  &      11760  \\
          K3-38  &   2.52  &       1.50  &      0.025  &       9978  \\
   %      K3-39  &   1.96  &       0.50  &      0.011  &          0  \\
          K3-40  &   2.90  &       2.00  &      0.020  &       8794  \\
          K3-41  &   2.17  &       0.25  &      0.002  &      50140  \\
   %      K3-42  &   1.88  &       0.60  &      0.019  &          0  \\
          K3-48  &   3.02  &       3.00  &      0.034  &       6201  \\
   %      K3-49  &   0.00  &       0.10  &      0.007  &          0  \\
   %      K3-52  &   0.88  &       0.40  &      0.065  &          0  \\
   %      K3-53  &   0.99  &       0.40  &      0.050  &          0  \\
   %      K3-54  &   1.95  &       0.40  &      0.007  &          0  \\
          K3-55  &   2.87  &       4.10  &      0.090  &       4231  \\
          K3-57  &   2.83  &       3.20  &      0.060  &       5325  \\
          K3-58  &   2.87  &       2.40  &      0.031  &       7221  \\
   %      K3-60  &   1.97  &       1.00  &      0.043  &          0  \\
          K3-61  &   3.41  &       3.00  &      0.014  &       7405  \\
   %      K3-62  &   1.77  &       1.30  &      0.115  &          0  \\
          K3-63  &   3.23  &       3.50  &      0.029  &       5836  \\
          K3-65  &   3.80  &       2.50  &      0.004  &      10610  \\
          K3-66  &   2.43  &       1.10  &      0.018  &      12860  \\
          K3-67  &   3.73  &       7.50  &      0.042  &       3430  \\
          K3-68  &   4.46  &       6.00  &      0.005  &       6002  \\
   %      K3-69  &   1.42  &       0.23  &      0.008  &          0  \\
          K3-70  &   2.63  &       0.80  &      0.006  &      19390  \\
          K3-72  &   5.55  &      11.50  &      0.001  &       5168  \\
   %      K3-73  &   0.00  &       8.00  &      0.001  &          0  \\
   %      K3-74  &   0.00  &      10.00  &      0.001  &          0  \\
   %      K3-76  &   0.00  &       0.10  &      0.012  &          0  \\
          K3-77  &   3.32  &       3.80  &      0.027  &       5618  \\
          K3-78  &   3.05  &       2.20  &      0.017  &       8540  \\
          K3-82  &   4.32  &      12.50  &      0.030  &       2700  \\
          K3-83  &   3.59  &       2.50  &      0.006  &       9631  \\
   %      K3-86  &   0.00  &       4.70  &      0.001  &          0  \\
          K3-87  &   3.90  &       3.00  &      0.004  &       9291  \\
          K3-90  &   3.77  &       4.50  &      0.014  &       5814  \\
          K3-91  &   4.82  &       5.00  &      0.001  &       8519  \\
          K3-92  &   4.93  &       6.50  &      0.002  &       6871  \\
          K3-94  &   4.26  &       5.00  &      0.005  &       6570  \\
          K4-16  &   3.48  &       1.50  &      0.003  &      15270  \\
   %      K4-26  &   5.00  &       0.00  &      0.004  &          0  \\
   %      K4-28  &   1.28  &       0.30  &      0.019  &          0  \\
          K4-30  &   2.51  &       1.30  &      0.021  &      11280  \\
   %      K4-36  &   0.00  &       0.00  &      0.007  &          0  \\
          K4-39  &   2.65  &       1.00  &      0.009  &      15640  \\
          K4-41  &   2.78  &       1.50  &      0.015  &      11070  \\
          K4-45  &   3.25  &       4.50  &      0.046  &       4576  \\
          K4-47  &   4.31  &       3.90  &      0.003  &       8609  \\
          K4-48  &   2.54  &       1.10  &      0.014  &      13520  \\
          K4-58  &   4.30  &       5.00  &      0.005  &       6696  \\
          K4-60  &   2.85  &      10.00  &      0.560  &       1719  \\
   %       Lo-4  &   0.00  &      24.00  &      0.001  &          0  \\
   %      Lo-13  &   0.00  &      71.00  &      0.000  &          0  \\
          LoTr5  &   4.29  &       5.30  &      0.006  &       6321  \\
           M1-1  &   3.58  &       3.00  &      0.009  &       8002  \\
   %       M1-2  &   0.00  &       0.25  &      0.057  &          0  \\
           M1-4  &   2.28  &       2.00  &      0.084  &       6600  \\
   %       M1-5  &   1.82  &       1.10  &      0.071  &          0  \\
   %       M1-6  &   1.93  &       1.40  &      0.091  &          0  \\
           M1-7  &   3.77  &       4.40  &      0.013  &       5963  \\
           M1-8  &   4.17  &       9.20  &      0.023  &       3423  \\
           M1-9  &   2.20  &       1.10  &      0.030  &      11580  \\
   %      M1-11  &   1.60  &       1.10  &      0.122  &          0  \\
   %      M1-12  &   1.87  &       0.90  &      0.044  &          0  \\
          M1-13  &   3.82  &       5.00  &      0.015  &       5375  \\
          M1-14  &   2.61  &       2.40  &      0.056  &       6416  \\
   %      M1-15  &   0.00  &       0.50  &      0.046  &          0  \\
          M1-16  &   2.51  &       1.50  &      0.028  &       9770  \\
          M1-17  &   2.72  &       1.50  &      0.017  &      10800  \\
          M1-18  &   5.82  &      15.20  &      0.001  &       4433  \\
          M1-19  &   2.42  &       1.30  &      0.026  &      10810  \\
   %      M1-20  &   1.70  &       0.80  &      0.051  &          0  \\
          M1-22  &   4.01  &       3.00  &      0.003  &       9770  \\
          M1-25  &   2.59  &       2.30  &      0.055  &       6605  \\
   %      M1-26  &   1.24  &       1.40  &      0.454  &          0  \\
          M1-27  &   3.01  &       4.00  &      0.063  &       4612  \\
          M1-28  &   4.04  &       7.40  &      0.020  &       4011  \\
          M1-29  &   2.82  &       4.10  &      0.102  &       4127  \\
   %      M1-30  &   0.00  &       0.00  &      0.000  &          0  \\
          M1-31  &   2.93  &       3.50  &      0.057  &       5098  \\
          M1-32  &   2.96  &       3.80  &      0.064  &       4741  \\
          M1-33  &   2.38  &       1.90  &      0.060  &       7280  \\
          M1-34  &   3.93  &       5.60  &      0.015  &       5042  \\
          M1-35  &   2.68  &       2.60  &      0.057  &       6093  \\
   %      M1-38  &   0.00  &       2.50  &      0.045  &          0  \\
          M1-39  &   2.20  &       2.00  &      0.100  &       6374  \\
   %      M1-40  &   2.08  &       2.50  &      0.208  &          0  \\
          M1-41  &   4.22  &      38.00  &      0.350  &        848  \\
          M1-42  &   3.45  &       4.10  &      0.024  &       5512  \\
          M1-44  &   3.25  &       2.00  &      0.009  &      10320  \\
   %      M1-45  &   0.00  &       5.00  &      0.018  &          0  \\
          M1-46  &   3.15  &       5.50  &      0.086  &       3580  \\
          M1-47  &   3.35  &       2.80  &      0.014  &       7718  \\
          M1-48  &   3.58  &       2.40  &      0.006  &      10030  \\
          M1-50  &   2.80  &       2.80  &      0.050  &       5983  \\
          M1-51  &   2.85  &       7.50  &      0.319  &       2287  \\
          M1-52  &   3.90  &       4.00  &      0.008  &       6969  \\
          M1-53  &   2.83  &       3.00  &      0.053  &       5674  \\
          M1-54  &   3.65  &       6.50  &      0.038  &       3813  \\
   %      M1-55  &   0.00  &      12.50  &      0.011  &          0  \\
   %      M1-56  &   1.97  &       0.70  &      0.021  &          0  \\
          M1-57  &   3.01  &       4.20  &      0.069  &       4398  \\
          M1-58  &   2.83  &       3.20  &      0.060  &       5325  \\
          M1-59  &   2.16  &       2.30  &      0.148  &       5419  \\
          M1-60  &   2.11  &       1.30  &      0.052  &       9407  \\
   %      M1-61  &   1.52  &       0.90  &      0.097  &          0  \\
   %      M1-62  &   0.00  &       0.00  &      0.000  &          0  \\
          M1-63  &   3.24  &       2.10  &      0.010  &       9771  \\
          M1-64  &   5.08  &       8.50  &      0.002  &       5640  \\
          M1-65  &   2.77  &       1.80  &      0.022  &       9191  \\
          M1-66  &   2.12  &       1.40  &      0.059  &       8773  \\
          M1-67  &   4.76  &      60.20  &      0.250  &        688  \\
   %      M1-72  &   1.28  &       0.40  &      0.026  &          0  \\
          M1-73  &   2.76  &       2.50  &      0.043  &       6600  \\
   %      M1-74  &   1.51  &       0.50  &      0.031  &          0  \\
          M1-75  &   3.87  &       7.00  &      0.026  &       3929  \\
          M1-77  &   3.41  &       4.00  &      0.025  &       5549  \\
   %      M1-78  &   1.57  &       3.20  &      1.104  &          0  \\
          M1-79  &   4.68  &      15.00  &      0.019  &       2652  \\
          M1-80  &   3.41  &       4.00  &      0.025  &       5549  \\
           M2-2  &   2.96  &       3.50  &      0.054  &       5153  \\
   %       M2-4  &   0.00  &       0.00  &      0.000  &          0  \\
   %       M2-5  &   3.39  &       2.70  &      0.000  &          0  \\
   %       M2-6  &   0.00  &       0.00  &      0.000  &          0  \\
           M2-7  &   3.96  &       4.00  &      0.007  &       7157  \\
           M2-8  &   2.90  &       1.90  &      0.018  &       9262  \\
           M2-9  &   4.64  &      23.00  &      0.048  &       1705  \\
   %      M2-10  &   0.00  &       0.00  &      0.000  &          0  \\
          M2-11  &   2.56  &       1.40  &      0.021  &      10750  \\
   %      M2-12  &   0.00  &       0.00  &      0.000  &          0  \\
          M2-13  &   2.29  &       0.80  &      0.013  &      16610  \\
          M2-15  &   3.40  &       2.90  &      0.013  &       7623  \\
          M2-16  &   3.07  &       2.70  &      0.025  &       7035  \\
          M2-17  &   3.81  &       4.00  &      0.010  &       6664  \\
          M2-18  &   2.18  &       0.80  &      0.017  &      15740  \\
          M2-19  &   3.25  &       2.50  &      0.014  &       8261  \\
   %      M2-20  &   0.00  &       0.00  &      0.000  &          0  \\
          M2-21  &   2.59  &       1.50  &      0.023  &      10160  \\
          M2-22  &   3.41  &       2.60  &      0.010  &       8546  \\
          M2-23  &   3.04  &       4.40  &      0.070  &       4262  \\
          M2-24  &   4.19  &       3.40  &      0.003  &       9347  \\
          M2-26  &   3.99  &       3.50  &      0.005  &       8294  \\
          M2-27  &   2.14  &       1.00  &      0.029  &      12400  \\
          M2-28  &   3.29  &       2.20  &      0.010  &       9540  \\
          M2-29  &   3.59  &       2.80  &      0.008  &       8632  \\
          M2-30  &   3.06  &       2.00  &      0.014  &       9444  \\
          M2-33  &   2.87  &       2.00  &      0.021  &       8668  \\
   %      M2-35  &   0.00  &       0.00  &      0.000  &          0  \\
          M2-36  &   3.27  &       3.40  &      0.025  &       6117  \\
          M2-38  &   3.90  &       4.00  &      0.008  &       6969  \\
          M2-39  &   3.11  &       1.60  &      0.008  &      12080  \\
          M2-40  &   2.87  &       2.50  &      0.033  &       6942  \\
          M2-42  &   3.06  &       2.00  &      0.014  &       9444  \\
   %      M2-43  &   1.38  &       1.20  &      0.243  &          0  \\
          M2-44  &   3.07  &       4.00  &      0.054  &       4756  \\
          M2-45  &   2.47  &       3.20  &      0.139  &       4502  \\
          M2-46  &   3.81  &       2.20  &      0.003  &      12140  \\
          M2-47  &   3.14  &       4.10  &      0.049  &       4788  \\
          M2-48  &   2.73  &       1.60  &      0.019  &      10160  \\
   %      M2-49  &   1.82  &       1.10  &      0.074  &          0  \\
          M2-50  &   3.51  &       2.30  &      0.006  &      10120  \\
          M2-51  &   4.58  &      19.60  &      0.041  &       1941  \\
          M2-52  &   4.15  &       7.00  &      0.014  &       4454  \\
          M2-53  &   4.56  &      10.00  &      0.011  &       3773  \\
          M2-54  &   2.10  &       0.50  &      0.008  &      24270  \\
          M2-55  &   4.93  &      20.00  &      0.019  &       2232  \\
           M3-1  &   3.72  &       5.60  &      0.024  &       4571  \\
           M3-2  &   4.32  &       3.80  &      0.003  &       8930  \\
           M3-3  &   4.42  &       6.10  &      0.006  &       5810  \\
           M3-4  &   4.90  &       6.90  &      0.002  &       6392  \\
           M3-5  &   3.62  &       3.40  &      0.011  &       7208  \\
           M3-6  &   2.87  &       4.10  &      0.091  &       4222  \\
           M3-7  &   3.14  &       3.10  &      0.028  &       6320  \\
           M3-8  &   3.12  &       2.70  &      0.022  &       7206  \\
           M3-9  &   3.91  &       8.40  &      0.035  &       3324  \\
          M3-10  &   2.55  &       1.60  &      0.029  &       9334  \\
          M3-11  &   3.67  &       3.60  &      0.011  &       6965  \\
          M3-12  &   3.29  &       2.70  &      0.015  &       7780  \\
          M3-14  &   3.24  &       3.60  &      0.030  &       5699  \\
          M3-16  &   3.41  &       3.30  &      0.017  &       6727  \\
          M3-17  &   2.88  &       1.50  &      0.012  &      11570  \\
   %      M3-18  &   0.00  &       0.00  &      1.312  &          0  \\
          M3-19  &   3.88  &       3.50  &      0.006  &       7870  \\
          M3-20  &   2.60  &       2.00  &      0.040  &       7655  \\
   %      M3-21  &   0.00  &       2.50  &      0.030  &          0  \\
          M3-22  &   3.64  &       3.20  &      0.009  &       7714  \\
          M3-23  &   3.71  &       6.00  &      0.028  &       4253  \\
   %      M3-25  &   1.41  &       0.70  &      0.076  &          0  \\
          M3-26  &   3.79  &       3.50  &      0.008  &       7550  \\
   %      M3-27  &   1.27  &       0.50  &      0.053  &          0  \\
          M3-28  &   3.40  &       4.50  &      0.033  &       4903  \\
          M3-29  &   3.55  &       4.10  &      0.019  &       5794  \\
          M3-30  &   4.61  &       8.60  &      0.007  &       4484  \\
   %      M3-31  &   2.05  &       0.50  &      0.009  &          0  \\
          M3-32  &   3.68  &       3.80  &      0.012  &       6627  \\
          M3-33  &   3.68  &       3.00  &      0.007  &       8389  \\
          M3-34  &   3.03  &       2.80  &      0.029  &       6649  \\
   %      M3-35  &   1.23  &       0.80  &      0.149  &          0  \\
          M3-36  &   3.47  &       1.60  &      0.003  &      14250  \\
          M3-37  &   2.99  &       1.10  &      0.005  &      16610  \\
          M3-38  &   2.19  &       0.90  &      0.021  &      14060  \\
          M3-39  &   3.06  &       9.00  &      0.284  &       2098  \\
          M3-40  &   2.57  &       1.30  &      0.018  &      11630  \\
          M3-41  &   2.37  &       2.10  &      0.075  &       6556  \\
          M3-42  &   4.14  &       4.50  &      0.006  &       6901  \\
          M3-43  &   2.73  &       1.90  &      0.027  &       8528  \\
   %      M3-50  &   0.00  &       0.00  &      0.000  &          0  \\
          M3-52  &   4.68  &       6.00  &      0.003  &       6648  \\
          M3-54  &   3.59  &       2.80  &      0.008  &       8632  \\
   %      M3-55  &   0.00  &       3.60  &      0.000  &          0  \\
           M4-1  &   2.72  &       2.20  &      0.037  &       7344  \\
           M4-2  &   3.28  &       3.00  &      0.019  &       6966  \\
           M4-7  &   3.01  &       2.90  &      0.033  &       6366  \\
   %       M4-8  &   2.02  &       0.70  &      0.019  &          0  \\
           M4-9  &   4.67  &      22.10  &      0.042  &       1794  \\
   %      M4-10  &   1.64  &       0.60  &      0.033  &          0  \\
   %      M4-11  &   0.00  &      10.60  &      0.008  &          0  \\
          M4-14  &   3.67  &       3.70  &      0.012  &       6756  \\
   %      M4-16  &   1.43  &       0.20  &      0.006  &          0  \\
          M4-18  &   2.87  &       1.90  &      0.019  &       9133  \\
   %     MaC2-1  &   0.00  &       0.00  &      0.000  &          0  \\
          Me1-1  &   2.73  &       2.40  &      0.043  &       6757  \\
          Me2-1  &   3.18  &       3.00  &      0.024  &       6665  \\
   %      Me2-2  &   1.89  &       0.70  &      0.025  &          0  \\
           My60  &   2.98  &       3.80  &      0.060  &       4803  \\
         MyCn18  &   3.18  &       6.30  &      0.106  &       3165  \\
   %     MyCn26  &   0.00  &       2.50  &      0.016  &          0  \\
            Mz1  &   4.04  &      12.90  &      0.061  &       2299  \\
            Mz2  &   3.85  &      11.50  &      0.075  &       2364  \\
            Mz3  &   3.00  &      12.70  &      0.649  &       1446  \\
            NA1  &   3.37  &       4.00  &      0.027  &       5464  \\
   %        PB1  &   0.00  &       0.00  &      0.018  &          0  \\
            PB2  &   2.35  &       1.50  &      0.040  &       9098  \\
            PB3  &   2.85  &       3.50  &      0.070  &       4893  \\
            PB4  &   3.25  &       5.60  &      0.071  &       3680  \\
   %        PB5  &   0.00  &       2.50  &      0.131  &          0  \\
            PB6  &   3.61  &       5.50  &      0.030  &       4419  \\
            PB8  &   2.98  &       2.50  &      0.026  &       7299  \\
            PB9  &   3.31  &       4.50  &      0.040  &       4706  \\
           PB10  &   3.11  &       4.00  &      0.050  &       4830  \\
   %       PC11  &   0.00  &       2.50  &      0.046  &          0  \\
           PC12  &   2.23  &       0.90  &      0.019  &      14350  \\
           PC14  &   3.21  &       3.50  &      0.030  &       5796  \\
           PC17  &   3.23  &       2.50  &      0.015  &       8180  \\
           PC19  &   2.49  &       1.40  &      0.025  &      10390  \\
   %       PC21  &   0.00  &       6.70  &      0.024  &          0  \\
   %       PC22  &   5.00  &       0.00  &      0.012  &          0  \\
           PC23  &   2.43  &       1.10  &      0.018  &      12860  \\
           PC24  &   3.14  &       2.50  &      0.018  &       7856  \\
   %      Pe1-1  &   1.86  &       1.50  &      0.125  &          0  \\
   %      Pe1-3  &   0.00  &       4.00  &      0.000  &          0  \\
   %      Pe1-4  &   0.00  &       5.20  &      0.000  &          0  \\
          Pe1-5  &   2.71  &       5.50  &      0.233  &       2932  \\
          Pe1-6  &   3.11  &       3.60  &      0.040  &       5380  \\
   %      Pe1-7  &   0.00  &       2.50  &      0.135  &          0  \\
         Pe1-11  &   4.01  &       4.50  &      0.008  &       6493  \\
         Pe1-12  &   4.63  &       6.00  &      0.003  &       6484  \\
         Pe1-13  &   4.21  &       3.50  &      0.003  &       9186  \\
         Pe1-15  &   3.25  &       2.50  &      0.014  &       8249  \\
         Pe1-17  &   3.91  &       3.50  &      0.006  &       7997  \\
   %     Pe1-18  &   1.54  &       0.60  &      0.042  &          0  \\
         Pe1-19  &   3.51  &       2.20  &      0.006  &      10570  \\
         Pe1-20  &   3.14  &       3.20  &      0.029  &       6141  \\
         Pe1-21  &   3.39  &       4.30  &      0.030  &       5123  \\
   %      Pe2-8  &   1.41  &       0.80  &      0.100  &          0  \\
         Pe2-12  &   4.10  &       2.50  &      0.002  &      12190  \\
   %     Pe2-13  &   0.00  &       6.60  &      0.000  &          0  \\
   %     Pe2-14  &   0.00  &       0.00  &      0.000  &          0  \\
         Pe2-15  &   2.88  &       1.30  &      0.009  &      13360  \\
         PHL932  &   6.92  &     135.00  &      0.009  &        828  \\
            Ps1  &   2.93  &       1.80  &      0.014  &      10000  \\
           Pu-1  &   5.80  &      33.00  &      0.007  &       2024  \\
            PW1  &   7.83  &     200.00  &      0.085  &        416  \\
          Sa1-8  &   3.46  &       2.80  &      0.011  &       8099  \\
         Sa2-21  &   5.82  &      20.00  &      0.002  &       3376  \\
         Sa2-22  &   4.15  &       4.00  &      0.004  &       7818  \\
         Sh1-89  &   4.53  &      19.00  &      0.043  &       1959  \\
        Sh1-118  &   5.80  &      57.50  &      0.021  &       1161  \\
         Sh2-71  &   5.18  &      49.80  &      0.066  &       1006  \\
        Sh2-207  &   5.12  &     100.00  &      0.300  &        489  \\
        Sh2-266  &   4.49  &      33.50  &      0.145  &       1091  \\
   %     ShWi-1  &   0.00  &       0.00  &      0.012  &          0  \\
   %     ShWi-5  &   0.00  &       0.00  &      0.007  &          0  \\
   %     ShWi-7  &   0.00  &       0.00  &      0.016  &          0  \\
            Sn1  &   3.11  &       1.50  &      0.007  &      12890  \\
            Sp1  &   4.84  &      36.00  &      0.075  &       1192  \\
            Sp3  &   4.32  &      17.80  &      0.061  &       1895  \\
   %      SwSt1  &   0.96  &       0.70  &      0.216  &          0  \\
            Tc1  &   3.18  &       7.50  &      0.147  &       2669  \\
          Th2-A  &   3.95  &      11.50  &      0.060  &       2471  \\
   %      Th3-6  &   0.00  &       0.00  &      0.000  &          0  \\
         Th3-10  &   2.13  &       1.00  &      0.029  &      12330  \\
   %     Th3-12  &   0.00  &       0.90  &      0.004  &          0  \\
   %     Th3-14  &   0.00  &       0.70  &      0.004  &          0  \\
         Th3-19  &   2.98  &       1.00  &      0.004  &      18210  \\
   %     Th3-20  &   0.00  &       0.00  &      0.000  &          0  \\
         Th3-25  &   2.26  &       0.90  &      0.018  &      14500  \\
         Th3-26  &   3.64  &       3.30  &      0.010  &       7480  \\
   %     Th3-27  &   2.00  &       0.00  &      0.027  &          0  \\
   %      Th4-3  &   0.00  &       0.00  &      0.008  &          0  \\
   %      Th4-4  &   0.00  &       0.00  &      0.000  &          0  \\
          Th4-5  &   3.49  &       3.50  &      0.016  &       6573  \\
   %      Th4-7  &   0.00  &       0.00  &      0.038  &          0  \\
   %      Th4-8  &   0.00  &       0.00  &      0.076  &          0  \\
   %     Th4-10  &   0.00  &       0.00  &      0.000  &          0  \\
   %     Th4-11  &   0.00  &       0.00  &      0.000  &          0  \\
   %      Vd1-2  &   0.00  &       0.00  &      0.000  &          0  \\
   %      Vd1-3  &   0.00  &       0.00  &      0.000  &          0  \\
   %      Vd1-5  &   0.00  &       0.00  &      0.000  &          0  \\
   %      Vd1-8  &   0.00  &       0.00  &      0.000  &          0  \\
          VV-47  &   6.88  &     190.00  &      0.019  &        578  \\
          VV1-2  &   5.41  &     130.00  &      0.265  &        428  \\
          VV1-4  &   4.46  &      63.20  &      0.553  &        570  \\
          VV1-5  &   5.02  &     162.00  &      1.002  &        288  \\
          VV1-7  &   6.03  &     124.00  &      0.057  &        600  \\
          VV1-8  &   4.72  &      45.00  &      0.156  &        901  \\
          VV3-4  &   2.38  &       0.60  &      0.006  &      23040  \\
   %      VV3-6  &   2.00  &       0.50  &      0.010  &          0  \\
          Vy1-1  &   3.12  &       3.10  &      0.029  &       6281  \\
          Vy1-2  &   3.26  &       2.30  &      0.012  &       9002  \\
          Vy1-4  &   3.20  &       2.00  &      0.010  &      10100  \\
          Vy2-1  &   2.59  &       1.90  &      0.038  &       7997  \\
   %      Vy2-2  &   0.88  &       0.40  &      0.084  &          0  \\
          Vy2-3  &   3.85  &       2.30  &      0.003  &      11820  \\
           We-1  &   5.38  &       9.50  &      0.001  &       5796  \\
           We-2  &   3.63  &      46.00  &      2.000  &        534  \\
   %       We-3  &   0.00  &      58.00  &      0.002  &          0  \\
   %       We-5  &   0.00  &       7.50  &      0.001  &          0  \\
           We-6  &   6.68  &      31.00  &      0.001  &       3233  \\
          We2-5  &   6.18  &      97.00  &      0.025  &        820  \\
        We2-262  &   6.80  &      65.00  &      0.003  &       1625  \\
           YM29  &   6.06  &     307.50  &      0.327  &        245  \\

\enddata
\tablenotetext{a}{This is the 5GHz flux when available, otherwise equivalent 5GHz flux from H$\beta$.}
\end{deluxetable}

\clearpage

\clearpage

\begin{deluxetable}{lcrrrrrr }
\tablewidth{0pt}
\tablecaption{Individual Distances of Galactic PNe}

\tablehead{
\colhead{Name}&
\colhead{D$_{\rm ind}$} &  
\colhead{$\sigma_{\rm D}$} &  
\colhead{$\tau$}&    
\colhead{D$_{\rm CKS}$}&
\colhead{D$_{\rm SSV}$}&
\colhead{Method\tablenotemark{a}}&
\colhead{Ref\tablenotemark{b}}\\

\colhead{}&
\colhead{[pc]} &  
\colhead{[pc]} &  
\colhead{}&    
\colhead{[pc]}&
\colhead{[pc]} &  
\colhead{}&
\colhead{}\\  

}

\startdata 

        A~7     &    676     &    $_{-150}^{+267}$&        6.28  &      216     &    218   &        P    &   Hea07\\
         A~24    &     521   &     $_{-79}^{+112}$&       6.54   &      525     &    530   &        P    &   Hea07\\
         A~31    &     568   &     $_{-90}^{+131}$&       6.97   &      233     &    235   &        P    &   Hea07\\
         BD+30     &    2680   &      810&                   2.1   &     1162     &   3034   &        E    &   HTB93\\
       IC~289    &    2190   &     1630&                  3.81   &     1434     &   1448   &        R    &    KL85\\
      IC~1747    &    2450   &     1150&                  3.12   &     2937     &   2991   &        R   &     KL85\\
      IC~2448    &    1410   &      640&                  3.17   &     3947     &   3984   &        E   &    Pea02\\
     HE~2-131    &     590   &      180&                  2.03   &    1413      &  3666   &       P    &     C99\\
      K~1-14    &    3000   &     $\dots$&                6.2   &     3378     &   3413   &        P    &     C99\\
       K~1-22    &    1330   &     $\dots$&               6.45   &      988     &    997   &        P    &     C99\\
          Mz~2    &    2160   &     $\dots$&               3.85   &     2341     &   2363   &        P    &     C99\\
      NGC~2392    &    1600   &      130&                  3.93   &     1247     &   1258   &        E   &     LL68\\
     NGC~2452    &    3570   &      560&                  3.81   &     2811     &   2838   &        R   &    GPP86\\
     NGC~2792    &    1910   &      220&                  3.16   &     3021     &   3050   &        R   &    GPP86\\
     NGC~2818    &    1855   &      200&                  4.69   &     1979     &   1998   &       CM   &    CHW03\\
     NGC~3132    &     770   &      $\dots$&              3.94   &     1251     &   1263   &        P   &      C99\\
     NGC~3211    &    1910   &      500&                  3.51   &     2873     &   2901   &        R   &    GPP86\\
     NGC~3242    &     420   &      160&                  3.22   &     1083     &   1094   &        E   &    HTB95\\
     NGC~3918    &    2240   &      840&                  2.62   &     1010     &   1639   &        R   &    GPP86\\
     NGC~5189    &    1730   &      530&                  4.59   &      540     &    546   &        R   &    GPP86\\
     NGC~5315    &    2620   &     1030&                  1.94   &     1242     &   3177   &        R   &    GPP86\\
     NGC~6210    &    1570   &      400&                  3.01   &     2025     &   2281   &        E   &    HTB95\\
     NGC~6302    &    1600   &      600&                  2.77   &      525     &    741   &        E   &    GRM93\\
     NGC~6565   &     1000   &      440&                  3.29   &     4616     &   4660   &        R   &    GPP86\\
     NGC~6567   &     1680   &      170&                  2.68   &     2367     &   3610   &        R   &    GPP86\\
     NGC~6572   &      703   &       95&                  2.16   &      705     &   1736   &        E  &    HTB95\\
     NGC~6720   &      704   &      $_{-196}^{+445}$&      4.1   &      872     &    880   &        P  &     Hea07\\
     NGC~6741   &     1540   &      770&                  2.49   &     2047    &    3727   &        R  &      KL85\\
     NGC~6853   &      379   &      $_{-42}^{+54}$&       4.94   &      262    &     264   &        P  &     Hea07\\
     NGC~6894   &     1090   &      110&                   4.5   &     1653    &    1669   &        R   &     KL85\\
     NGC~7009   &     1400   &      $\dots$&              3.03   &     1201    &    1325   &        E   &    Sea04\\
     NGC~7026   &     1450   &      840&                  2.91   &     1902    &    2352  &         R  &      KL85\\
     NGC~7027   &      790   &      $\dots$&              1.46   &      273    &     632  &         P   &    HTB95\\
     NGC~7293   &      219   &     $_{-21}^{+27}$&         5.7   &      157    &     159  &         P  &     Hea07\\
     NGC~7354   &     2460   &     1440&                  2.83   &     1271    &    1697  &         R  &      KL85\\
     NGC~7662   &      790   &      750&                  2.57   &     1163    &    1962  &         E  &      HT96\\
       PS~1    &   1.23e+4&     600            &       2.93   &     8380     &1.0e+4  &        CM   &    ABL00\\
       Pw~We~1   &      365  &     $_{-37}^{+47}$&        7.83   &      141     &    416   &        P    &   Hea07\\
        Sp~3    &    2380   &     $\dots$&               4.32   &     1877     &   1895  &        P    &     C99\\

\enddata
\tablenotetext{a} { P: parallax; CM: cluster membership; E: expansion; R: reddening.}
\tablenotetext{b} { ABL00: Alves et al. 2000; CHW03: Chen et al. 2003; C99: Ciardullo et al. 1999; GPP86: 
Gathier et al. 1996; GRM93: Gomez et al. 1993;
HTB93: Hajian et al. 1993; HTB95: Hajian et al. 1995;
HT96: Hajian \& Terzian 1996; Hea07: Harris et al. 2007;  KL85: Kaler \& Lutz 1985; LL68: Liller \& Liller 1968; 
Pea02: Palen et al. 2002: Sea04: Sabbadin et al. 2004.
 }

\end{deluxetable}

\clearpage

\begin{deluxetable}{llcccc }
\tablewidth{18 truecm}
\tablecaption{Comparison of Statistical and Individual Distances}

\tablehead{
\colhead{Ref.}&
\colhead{Method}&
\colhead{R$_{\rm xy}$} &  

\colhead{$<{{\delta{\rm D}} \over {{\rm D}}}>_{\rm Gal}$} &

\colhead{${<D_{\rm stat}>-D_{\rm LMC}} \over {D_{\rm LMC}}$} &

\colhead{${<D_{\rm stat}>-D_{\rm SMC}} \over {D_{\rm SMC}}$} \\

}

\startdata 

SSV&    $\mu\tau$&	0.99&	0.26&	0.01&  0.01\\
&&&&\\

Old scales \\
\hline\\

CKS&	$\mu\tau$&	0.97&	0.32&   0.04&  0.05\\
vdSZ&	log T$_{\rm b}$ -- log R$_{\rm PN}$&    	0.74&	0.86&   0.13&	0.12\\
Z95&	log M$_{\rm ion}$ -- log R$_{\rm PN}$&	0.70&	1.10&   0.19&  0.22\\
BL01&     log M$_{\rm ion}$ -- log R$_{\rm PN}$&  	0.61&   1.35&   0.12&  0.12\\
SB96&   log I -- log R$_{\rm PN}$&    	0.95&   0.46&   0.02&  0.02\\

&&&&\\
LMC/SMC calibrations\\
\hline\\

this paper& log T$_{\rm b}$ -- log R$_{\rm PN}$&	0.82&	0.74&	0.07& 0.02\\
this paper&log M$_{\rm ion}$ -- log R$_{\rm PN}$&	0.80&   0.72&   0.11& 0.08\\
this paper&log I -- log R$_{\rm PN}$&		0.96&   0.36&   0.03& 0.02\\
&&&&\\

\enddata

\end{deluxetable}
